On the Relationship between Energy Complexity and other Boolean Function Measures

In this work we investigate into energy complexity, a Boolean function measure related to circuit complexity. Given a circuit $\mathcal{C}$ over the standard basis $\{\vee_2,\wedge_2,\neg\}$, the energy complexity of $\mathcal{C}$, denoted by $\mathrm{EC}(\mathcal{C})$, is the maximum number of its activated inner gates over all inputs. The energy complexity of a Boolean function $f$, denoted by $\mathrm{EC}(f)$, is the minimum of $\mathrm{EC}(\mathcal{C})$ over all circuits $\mathcal{C}$ computing $f$. This concept has attracted lots of attention in literature. Recently, Dinesh, Otiv, and Sarma [COCOON'18] gave $\mathrm{EC}(f)$ an upper bound in terms of the decision tree complexity, $\mathrm{EC}(f)=O(\mathrm{D}(f)^3)$. They also showed that $\mathrm{EC}(f)\leq 3n-1$, where $n$ is the input size. Recall that the minimum size of circuit to compute $f$ could be as large as $2^n/n$. We improve their upper bounds by showing that $\mathrm{EC}(f)\leq\min\{\frac12\mathrm{D}(f)^2+O(\mathrm{D}(f)),n+2\mathrm{D}(f)-2\}$. For the lower bound, Dinesh, Otiv, and Sarma defined positive sensitivity, a complexity measure denoted by $\mathrm{psens}(f)$, and showed that $\mathrm{EC}(f)\ge\frac{1}{3}\mathrm{psens}(f)$. They asked whether $\mathrm{EC}(f)$ can also be lower bounded by a polynomial of $\mathrm{D}(f)$. In this paper we affirm it by proving $\mathrm{EC}(f)=\Omega(\sqrt{\mathrm{D}(f)})$. For non-degenerated functions with input size $n$, we give another lower bound $\mathrm{EC}(f)=\Omega(\log{n})$. All these three lower bounds are incomparable to each other. Besides, we also examine the energy complexity of $\mathtt{OR}$ functions and $\mathtt{ADDRESS}$ functions, which implies the tightness of our two lower bounds respectively. In addition, the former one answers another open question asking for a non-trivial lower bounds for the energy complexity of $\mathtt{OR}$ functions.

==> pics/inducesimpl.tex <==

\scalebox{0.7}{
\begin{tikzpicture}[thick,>=stealth,->,
        tri/.style={draw=black, shape=isosceles triangle, minimum height=3cm, minimum width=3cm,
        shape border rotate=+90,
        isosceles triangle stretches}]

    \node[tri, minimum height=3.5cm, minimum width=3.5cm] at (-2,0.155) {};
    \node[tri, fill=white] at (0,0) {};
    \node at (1,-0.7) {$x_{11}$};
    \node at (0.2,-0.7) {$x_{12}$};
    \node at (-0.6,-0.7) {\Large $\cdots$};
    \node at (-1.8,-0.7) {$x_{21}$};
    \node at (-2.45,-0.7) {$x_{22}$};
    \node at (-3.15,-0.7) {\Large $\cdots$};

    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=-18pt,-] 
        (-1.5,0) -- (1.5,0) node [black,midway,yshift=-30pt] {$S_1$};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=-18pt,-] 
        (-3.75,0) -- (-1.6,0) node [black,midway,yshift=-30pt] {$S_2$};

    \neggate[neg1](0,2.4); 
    \node at (0.6,2.4) {$\neg_1$};
    \neggate[neg2](-2,2.9);
    \node at (-1.4,2.9) {$\neg_2$};

    \node[draw, single arrow, minimum height=10mm, minimum width=8mm, single arrow head extend=2mm, anchor=west] at (1.8,1) {};

    \node[circle,draw=black,inner sep=2pt] (n1) at (5,3) {$x_{11}$};
    \node[circle,draw=black,inner sep=2pt] (n21) at (4,1.5) {$x_{12}$};
    \node[circle,draw=black,inner sep=2pt] (n22) at (6,1.5) {$x_{12}$};
    \node[circle,draw=black,inner sep=2pt] (n31) at (3.5,0) {$x_{21}$};
    \node[circle,draw=black,inner sep=2pt] (n32) at (4.5,0) {$x_{21}$};
    \node[circle,draw=black,inner sep=2pt] (n33) at (5.5,0) {$x_{21}$};
    \node[circle,draw=black,inner sep=2pt] (n34) at (6.5,0) {$x_{21}$};
    
    \draw (n1) to (n21);
    \draw (n1) to (n22);
    \draw[dashed] (n21) to (n31);
    \draw[dashed] (n21) to (n32);
    \draw[dashed] (n22) to (n33);
    \draw[dashed] (n22) to (n34);
    \draw[-,loosely dotted] (3,0.75) to (7,0.75);
    \foreach \x in {1,2,3,4}{
        \draw (n3\x) to ++(-0.3,-1);
        \draw (n3\x) to ++(0.3,-1);
    }

    \foreach \x in {3.5,4,4.5,5.5,6,6.5}{
        \node[scale=2]  at (\x,-1.5) {$\cdot$};
    }

    \node[draw, single arrow, minimum height=10mm, minimum width=8mm, single arrow head extend=2mm, anchor=west] at (7.3,1) {};

    \node[circle,draw=black,inner sep=2pt] (n1) at (10.5,3) {$x_{11}$};
    \node[circle,draw=black,inner sep=2pt] (n31) at (9,0) {$x_{21}$};
    \node[circle,draw=black,inner sep=2pt] (n22) at (11.5,1.5) {$x_{12}$};
    \node[circle,draw=black,inner sep=2pt] (n34) at (12,0) {$x_{21}$};

    \draw[dashed] (n1) to (n31);
    \draw (n1) to (n22);
    \draw[dashed] (n22) to (n34);
    \draw[dashed] (n22) to ++(-0.5,-2.5);
    \draw[-,loosely dotted] (8.5,0.75) to (12.5,0.75);
    \foreach \x in {1,4}{
        \draw (n3\x) to ++(-0.3,-1);
        \draw (n3\x) to ++(0.3,-1);
    }

    \foreach \x in {9,8.5,9.5,11.5,11,12}{
        \node[scale=2] at (\x,-1.5) {$\cdot$};
    }

\end{tikzpicture}}


==> pics/openprob.tex <==
\begin{tikzpicture}[->,thick,>=stealth]
    \node[circle,thick,draw=black] (x1) at (0,0) {$x_1$};
    \node[circle,thick,draw=black] (x2) at (-3,-1) {$x_2$};
    \node[circle,thick,draw=black] (x3) at (3,-1) {$x_3$};
    \node[circle,thick,draw=black] (x4) at (-4.5,-2) {$x_4$};
    \node[circle,thick,draw=black] (x5) at (-1.5,-2) {$x_5$};
    \node[circle,thick,draw=black] (x6) at (1.5,-2) {$x_6$};
    \node[circle,thick,draw=black] (x7) at (4.5,-2) {$x_7$};

    \draw (x1) -- node[above] {$0$} (x2); \draw (x1) -- node[above] {$1$} (x3);
    \draw (x2) -- node[above] {$0$} (x4); \draw (x2) -- node[above] {$1$} (x5);
    \draw (x3) -- node[above] {$0$} (x6); \draw (x3) -- node[above] {$1$} (x7);

    \foreach \x in {-3.0,-2.5,-3.5,3.5,2.5,3.0}{
        \node[scale=2] at (\x,-3) {$\cdot$};
    }
\end{tikzpicture}


==> pics/orcircuit.tex <==
\begin{tikzpicture}[->,thick,>=stealth,
        smallOr/.style={draw=black, shape=isosceles triangle, minimum height=1.5cm, minimum width=4cm,
                        shape border rotate=+90,
                        isosceles triangle stretches}]
    \node at (0,-0.1) {$OR_{\sqrt n}$};
    \node[smallOr] (or1) at (0,0) {};
    \node at (-0.3,0.85) {$g_1$};
    
    \sqrgate[x1](-1.5,-1.2)($x_1$); \draw[-] (x1) -- ++(0,0.55);
    \sqrgate[x2](-0.5,-1.2)($x_2$); \draw[-] (x2) -- ++(0,0.55);
    \foreach \x in {0.00,0.25,...,14.00}{
        \node at (\x,-1.2) {\large $\cdot$};
    }
    \foreach \x in {4.00,4.25,...,5.00}{
        \node at (\x,1.8) {\large $\cdot$};
    }

    \node at (4,2.9) {$OR_{\sqrt n}$};
    \node[smallOr] (or2) at (4,3) {}; \node at (4.4,4) {$g_2'$};
    \andgate[and1](2.5,1.8); \draw[dashed] (2.5,-1) -- (and1); \draw[-] (and1) -- ++(0,0.55);
    \andgate[and2](3.5,1.8); \draw[dashed] (3.5,-1) -- (and2); \draw[-] (and2) -- ++(0,0.55);
    \andgate[andn](5.5,1.8); \draw[dashed] (5.5,-1) -- (andn); \draw[-] (andn) -- ++(0,0.55);
    \neggate[neg1](1,1.2); \node at (1,1.7) {$h_1$};
    \orgate[sor](3,4.7); \node at (2.6,5.1) {$g_2$};
    \neggate[neg2](5,4.7); \node at (5,5.2) {$h_2$};
    \draw (or1) |- (neg1); 
    \draw (or1) |- (sor);
    \draw[-] (neg1) -- (5,1.2);
    \draw[<-] (and1) -- ++(-0.5,-0.6);
    \draw[<-] (and2) -- ++(-0.5,-0.6);
    \draw[<-] (andn) -- ++(-0.5,-0.6);
    \draw (or2) |- ++(0,1.1) -| (sor);
    \draw (sor) -- (neg2);

    \foreach \x in {4.00,4.25,...,5.00}{
        \node at (\x+4,5.3) {\large $\cdot$};
    }

    \node at (8,6.4) {$OR_{\sqrt n}$};
    \node[smallOr] (or3) at (8,6.5) {};
    \andgate[and1](6.5,5.3); \draw[dashed] (6.5,-1) -- (and1); \draw[-] (and1) -- ++(0,0.55);
    \andgate[and2](7.5,5.3); \draw[dashed] (7.5,-1) -- (and2); \draw[-] (and2) -- ++(0,0.55);
    \andgate[andn](9.5,5.3); \draw[dashed] (9.5,-1) -- (andn); \draw[-] (andn) -- ++(0,0.55);
    \draw[-] (neg2) -- (9,4.7);
    \orgate[sor2](7,8.1); \node at (6.6,8.5) {$g_3$}; \node at (8.3,7.5) {$g_3'$};
    \neggate[neg2](9,8.1); \node at (9,8.6) {$h_3$};
    \draw[<-] (and1) -- ++(-0.5,-0.6);
    \draw[<-] (and2) -- ++(-0.5,-0.6);
    \draw[<-] (andn) -- ++(-0.5,-0.6);
    \draw (or3) |- ++(0,1.1) -| (sor2);
    \draw (sor2) -- (neg2);
    \draw (sor) |- (sor2);
    \draw (sor2) -- ++(0,1);
    \draw (neg2) -- ++(1,0);

    \foreach \x in {8.0,8.5,...,11.0}{
        \node at (\x-0.5,\x+1.5) {\Huge $\cdot$};
    }

    \node at (13,10.9) {$OR_{\sqrt n}$};
    \node[smallOr] (orn) at (13,11) {};
    \orgate[last](12,12.6); \node at (12.6,12.6) {$g_{\sqrt n}$};
    \draw (orn) |- ++(0,1.1) -| (last); \node at (13.5,11.9) {$g_{\sqrt n}'$};
    \draw[<-] (last) -- ++(-1,0); 
    \draw (last) -- node[above,yshift=3mm] {output} ++(0,1);

    \sqrgate[xn](14.5,-1.2)($x_n$); 
    \draw[-,dashed] (xn) -- ++(0,11.5);
\end{tikzpicture}


==> pics/rawecD.tex <==
\begin{tikzpicture}[thick,>=stealth,->]
    \node[circle,draw=black,inner sep=2pt] (x1) at (0,0.5) {$x_1$};
    \node[circle,draw=black,inner sep=2pt] (x2) at (-1,-1) {$x_2$};
    \node[circle,draw=black,inner sep=2pt] (x3) at (1,-1) {$x_3$};
    \node[circle,draw=black,inner sep=2pt] (x4) at (-1.5,-2.5) {$x_4$};
    \node[circle,draw=black,inner sep=2pt] (x44) at (-0.5,-2.5) {$x_4$};
    \node (x31) at (0.7,-2) {$1$}; \node (x30) at (1.3,-2) {$0$}; 
    \node (x41) at (-1.8,-3.5) {$1$}; \node (x40) at (-1.2,-3.5) {$0$};
    \node (x440) at (-0.8,-3.5) {$0$}; \node (x441) at (-0.2,-3.5) {$1$};
    
    \node at (0,1) {$v_{\it root}$}; 
    \node at (-1.1,-0.5) {$v_{\it left}$};
    \node at (1.1,-0.5) {$v_{\it right}$};
    \node at (-1.6,-2) {$v_1$};
    \node at (-0.4,-2) {$v_2$};
    \node at (0.7,-2.4) {$v_3$};
    \node at (1.3,-2.4) {$v_4$};
    \node at (-1.8,-3.9) {$v_5$};
    \node at (-1.2,-3.9) {$v_6$};
    \node at (-0.8,-3.9) {$v_7$};
    \node at (-0.2,-3.9) {$v_8$};

    \draw (x1) -- (x2); \draw (x1) -- (x3); \draw (x2) -- (x4);
    \draw (x2) -- (x44); \draw (x3) -- (x30);
    \draw (x3) -- (x31); 
    \draw (x4) -- (x40); \draw (x4) -- (x41);
    \draw (x44) -- (x440); \draw (x44) -- (x441);

    \node[draw, single arrow, minimum height=10mm, minimum width=8mm, single arrow head extend=2mm, anchor=west]
        at (2.2,-1.35) {};

    \sqrgate[x1](8,-4)($x_1$); \sqrgate[x2](6,-4)($x_2$); \sqrgate[x3](10,-3)($x_3$); \sqrgate[x4](4,-3)($x_4$);
    \neggate[nx1](8,-3); \neggate[nx2](6,-3); \neggate[nx3](10,-2); \neggate[nx4](4,-2);
    \andgate[e1](6,-2); \andgate[e2](8,-2); \andgate[e3](10,-1);
    \andgate[e4](5,-1); \andgate[e5](6.6,-1);
    \orgate[t1](5.8,-0.3); \orgate[t2](7.5,0.3);
    \node (out) at (7.5,1.3) {output};

    \foreach \x in {1,2,3,4}{
        \draw (x\x) -- (nx\x);
    }
    \draw (nx2) -- (e1); \draw (nx1) -- (e1);
    \draw (x2) -- (e2); \draw (nx1) -- (e2);
    \draw (x1) -- (e3); \draw (nx3) -- (e3);
    \draw (nx4) -- (e4); \draw (e1) -- (e4);
    \draw (x4) -- (e5); \draw (e2) -- (e5);
    \draw (e4) -- (t1); \draw (e5) -- (t1);
    \draw (e3) -- (t2); \draw (t1) -- (t2);
    \draw (t2) -- (out);
    
    \node at (6.6,-1.9) {$g^{\land}_{v_1}$}; 
    \node at (8.6,-2) {$g^{\land}_{v_2}$};
    \node at (10.6,-1) {$g^{\land}_{v_3}$}; 
    \node at (4.4,-1) {$g^{\land}_{v_5}$};
    \node at (7.2,-1) {$g^{\land}_{v_8}$};
    \node at (7.4,-3.3) {\footnotesize $\substack{g^{\lnot}_{x_1}\\(g^{\land}_{v_{\it left}})}$};
    \node at (8.8,-4) {\footnotesize $\substack{g_{x_1}\\(g^{\land}_{v_{\it right}})}$};
    
    \node[draw=black,thin,dashed,rectangle,minimum width=4.5cm,minimum height=1.25cm,inner sep=0pt] at (7.5,0) {};
    \node at (9.5,0.3) {$g^{\lor}$};
\end{tikzpicture}


==> pics/subcircuit.tex <==
\begin{tikzpicture}[->,thick,>=stealth]
    \node (y0) at (-1,0) {$\bar y_1\bar y_2$};
    \sqrgate[x0](1,0)($x_4$);
    \node (y1) at (2,0) {$\bar y_1 y_2$};
    \sqrgate[x1](4,0)($x_5$);
    \node (y2) at (5,0) {$y_1\bar y_2$};
    \sqrgate[x2](7,0)($x_6$);
    \node (y3) at (8,0) {$y_1 y_2$};
    \sqrgate[x3](10,0)($x_7$);

    \foreach \x in {0,1,2,3}{
        \andgate[a\x](\x*3,-1);
        \draw (y\x) -- (a\x);
        \draw (x\x) -- (a\x);
    }
    \orgate[ad0](3,-2); \orgate[ad1](9,-2); 
    \orgate[add](10,-3);
    \draw (a0) -- (ad0); \draw (a1) -- (ad0);
    \draw (a2) -- (ad1); \draw (a3) -- (ad1);
    \draw (ad0) -- (add); \draw (ad1) -- (add);
    \neggate[neg](10,-4); \draw (add) -- (neg); 
    \node at (10.5,-3) {$y_3$};
    \node at (10.5,-4) {$\bar y_3$};

    \foreach \z [evaluate=\z as \x using 3*\z-0.5] in {0,1,2,3}{
        \andgate[u\z](\x,-6); \andgate[v\z](\x-1,-6); 
        \draw (add) -| (u\z); \draw[dashed] (neg) -| (v\z);
    }
    \foreach \x in {0,1,2,3}{
        \draw (y\x) -- ++(0,-5.5) -- (u\x);
        \draw (y\x) -- ++(0,-5.5) -- (v\x);
    }
    \footnotesize
    \node at (-1.8,-6.5) {$\bar y_1\bar y_2\bar y_3$};
    \node at (-0.2,-6.5) {$\bar y_1\bar y_2 y_3$};
    \node at (1.2,-6.5) {$\bar y_1 y_2\bar y_3$};
    \node at (2.8,-6.5) {$\bar y_1 y_2 y_3$};
    \node at (4.2,-6.5) {$y_1\bar y_2\bar y_3$};
    \node at (5.8,-6.5) {$y_1\bar y_2 y_3$};
    \node at (7.2,-6.5) {$y_1 y_2\bar y_3$};
    \node at (8.8,-6.5) {$y_1 y_2 y_3$};
\end{tikzpicture}


==> pics/substructureNot.tex <==
\begin{tikzpicture}[->,thick,>=stealth]
    \sqrgate[in](0,0)();
    \neggate[neg1](-0.5,1);
    \neggate[neg2](0.5,1);
    \draw (in) -- ++(0,0.4) -| (neg1);
    \draw (in) -- ++(0,0.4) -| (neg2);
    \draw (neg1) -- ++(0,0.8);
    \draw (neg2) -- ++(0,0.8);
    
    \node[scale=2] at (1.5,0.7) {$\Rightarrow$};

    \sqrgate[in](3,0)();
    \neggate[neg1](2.5,1);
    \draw (in) -- ++(0,0.4) -| (neg1);
    \draw (neg1) -- ++(0,0.8);
    \draw (neg1) -- ++(0,0.4) -| ++(1,0.4);
    
    
    \sqrgate[in](6,0)();
    \neggate[neg1](6,1);
    \neggate[neg2](5,1);
    \draw (in) -- (neg1);
    \draw (neg1) -- (neg2);
    \draw (neg1) -- ++(0,0.8);
    \draw (neg2) -- ++(0,0.8);
    
    \node[scale=2] at (7,0.7) {$\Rightarrow$};

    \sqrgate[in](8.5,0)();
    \neggate[neg1](8.5,1);
    \draw (in) -- (neg1);
    \draw (neg1) -- ++(0,0.8);
    \draw (in) -- ++(0,0.4) -| ++(-0.5,1.4);
\end{tikzpicture}


==> pics/temporaryvar.tex <==
\begin{tikzpicture}[->,thick,>=stealth]
    \node[circle,thick,draw=black] (x1) at (0,0) {$x_1$};
    \node (y1) at (6,0) {$y_1$};
    \node[circle,thick,draw=black] (x2) at (-3,-1) {$x_2$};
    \node[circle,thick,draw=black] (x3) at (3,-1) {$x_3$};
    \node (y2) at (6,-1) {$y_2$};
    \node[circle,thick,draw=black] (x4) at (-4.5,-2) {$x_4$};
    \node[circle,thick,draw=black] (x5) at (-1.5,-2) {$x_5$};
    \node[circle,thick,draw=black] (x6) at (1.5,-2) {$x_6$};
    \node[circle,thick,draw=black] (x7) at (4.5,-2) {$x_7$};
    \node (y3) at (6,-2) {$y_3$};

    \draw (x1) -- node[above] {$0$} (x2); \draw (x1) -- node[above] {$1$} (x3);
    \draw (x2) -- node[above] {$0$} (x4); \draw (x2) -- node[above] {$1$} (x5);
    \draw (x3) -- node[above] {$0$} (x6); \draw (x3) -- node[above] {$1$} (x7);
    \draw[-,dashed] (x1) ++ (0.5,0) -- (y1);
    \draw[-,dashed] (x3) ++ (0.5,0) -- (y2);
    \draw[-,dashed] (x7) ++ (0.5,0) -- (y3);

    \foreach \x in {-3.5,-3.0,-2.5,3.5,3.0,2.5}{
        \node[scale=2] at (\x,-3) {$\cdot$};
    }
\end{tikzpicture}

